Composition of nested embeddings with an application to outlier removal

We study the design of embeddings into Euclidean space with outliers. Given a metric space $(X,d)$ and an integer $k$, the goal is to embed all but $k$ points in $X$ (called the ``outliers") into $\ell_2$ with the smallest possible distortion $c$. Finding the optimal distortion $c$ for a given outlier set size $k$, or alternately the smallest $k$ for a given target distortion $c$ are both NP-hard problems. In fact, it is UGC-hard to approximate $k$ to within a factor smaller than $2$ even when the metric sans outliers is isometrically embeddable into $\ell_2$. We consider bi-criteria approximations. Our main result is a polynomial time algorithm that approximates the outlier set size to within an $O(\log^2 k)$ factor and the distortion to within a constant factor. The main technical component in our result is an approach for constructing Lipschitz extensions of embeddings into Banach spaces (such as $\ell_p$ spaces). We consider a stronger version of Lipschitz extension that we call a \textit{nested composition of embeddings}: given a low distortion embedding of a subset $S$ of the metric space $X$, our goal is to extend this embedding to all of $X$ such that the distortion over $S$ is preserved, whereas the distortion over the remaining pairs of points in $X$ is bounded by a function of the size of $X\setminus S$. Prior work on Lipschitz extension considers settings where the size of $X$ is potentially much larger than that of $S$ and the expansion bounds depend on $|S|$. In our setting, the set $S$ is nearly all of $X$ and the remaining set $X\setminus S$, a.k.a. the outliers, is small. We achieve an expansion bound that is logarithmic in $|X\setminus S|$.

==> figures/both_in_ki.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Circle [id:dp9601191015117321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.33,283.67) .. controls (232.33,277.41) and (237.41,272.33) .. (243.67,272.33) .. controls (249.93,272.33) and (255,277.41) .. (255,283.67) .. controls (255,289.93) and (249.93,295) .. (243.67,295) .. controls (237.41,295) and (232.33,289.93) .. (232.33,283.67) -- cycle ;
%Shape: Circle [id:dp1592786842961471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.33,244.67) .. controls (152.33,238.41) and (157.41,233.33) .. (163.67,233.33) .. controls (169.93,233.33) and (175,238.41) .. (175,244.67) .. controls (175,250.93) and (169.93,256) .. (163.67,256) .. controls (157.41,256) and (152.33,250.93) .. (152.33,244.67) -- cycle ;
%Shape: Circle [id:dp11486051347907522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.33,332.67) .. controls (239.33,326.41) and (244.41,321.33) .. (250.67,321.33) .. controls (256.93,321.33) and (262,326.41) .. (262,332.67) .. controls (262,338.93) and (256.93,344) .. (250.67,344) .. controls (244.41,344) and (239.33,338.93) .. (239.33,332.67) -- cycle ;
%Shape: Circle [id:dp6454395857960384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.33,338.67) .. controls (150.33,332.41) and (155.41,327.33) .. (161.67,327.33) .. controls (167.93,327.33) and (173,332.41) .. (173,338.67) .. controls (173,344.93) and (167.93,350) .. (161.67,350) .. controls (155.41,350) and (150.33,344.93) .. (150.33,338.67) -- cycle ;
%Shape: Circle [id:dp8356839121896729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.33,292.67) .. controls (179.33,286.41) and (184.41,281.33) .. (190.67,281.33) .. controls (196.93,281.33) and (202,286.41) .. (202,292.67) .. controls (202,298.93) and (196.93,304) .. (190.67,304) .. controls (184.41,304) and (179.33,298.93) .. (179.33,292.67) -- cycle ;
%Shape: Circle [id:dp40113233909503476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.33,118.67) .. controls (260.33,112.41) and (265.41,107.33) .. (271.67,107.33) .. controls (277.93,107.33) and (283,112.41) .. (283,118.67) .. controls (283,124.93) and (277.93,130) .. (271.67,130) .. controls (265.41,130) and (260.33,124.93) .. (260.33,118.67) -- cycle ;
%Shape: Circle [id:dp9880352312475664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.33,127.67) .. controls (307.33,121.41) and (312.41,116.33) .. (318.67,116.33) .. controls (324.93,116.33) and (330,121.41) .. (330,127.67) .. controls (330,133.93) and (324.93,139) .. (318.67,139) .. controls (312.41,139) and (307.33,133.93) .. (307.33,127.67) -- cycle ;
%Shape: Circle [id:dp36977527690528733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.33,77.67) .. controls (294.33,71.41) and (299.41,66.33) .. (305.67,66.33) .. controls (311.93,66.33) and (317,71.41) .. (317,77.67) .. controls (317,83.93) and (311.93,89) .. (305.67,89) .. controls (299.41,89) and (294.33,83.93) .. (294.33,77.67) -- cycle ;
%Shape: Circle [id:dp3816812493080892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.33,442.67) .. controls (262.33,436.41) and (267.41,431.33) .. (273.67,431.33) .. controls (279.93,431.33) and (285,436.41) .. (285,442.67) .. controls (285,448.93) and (279.93,454) .. (273.67,454) .. controls (267.41,454) and (262.33,448.93) .. (262.33,442.67) -- cycle ;
%Shape: Circle [id:dp7278612381374552] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (339.33,244.67) .. controls (339.33,238.41) and (344.41,233.33) .. (350.67,233.33) .. controls (356.93,233.33) and (362,238.41) .. (362,244.67) .. controls (362,250.93) and (356.93,256) .. (350.67,256) .. controls (344.41,256) and (339.33,250.93) .. (339.33,244.67) -- cycle ;
%Shape: Circle [id:dp9549940357379694] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (435.33,244.67) .. controls (435.33,238.41) and (440.41,233.33) .. (446.67,233.33) .. controls (452.93,233.33) and (458,238.41) .. (458,244.67) .. controls (458,250.93) and (452.93,256) .. (446.67,256) .. controls (440.41,256) and (435.33,250.93) .. (435.33,244.67) -- cycle ;
%Shape: Circle [id:dp8769805418842307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.33,333.67) .. controls (345.33,327.41) and (350.41,322.33) .. (356.67,322.33) .. controls (362.93,322.33) and (368,327.41) .. (368,333.67) .. controls (368,339.93) and (362.93,345) .. (356.67,345) .. controls (350.41,345) and (345.33,339.93) .. (345.33,333.67) -- cycle ;
%Shape: Circle [id:dp4569910508515549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.33,344.67) .. controls (445.33,338.41) and (450.41,333.33) .. (456.67,333.33) .. controls (462.93,333.33) and (468,338.41) .. (468,344.67) .. controls (468,350.93) and (462.93,356) .. (456.67,356) .. controls (450.41,356) and (445.33,350.93) .. (445.33,344.67) -- cycle ;
%Shape: Circle [id:dp796350512055223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.33,363.67) .. controls (399.33,357.41) and (404.41,352.33) .. (410.67,352.33) .. controls (416.93,352.33) and (422,357.41) .. (422,363.67) .. controls (422,369.93) and (416.93,375) .. (410.67,375) .. controls (404.41,375) and (399.33,369.93) .. (399.33,363.67) -- cycle ;
%Shape: Ellipse [id:dp4614254829664912] 
\draw  [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ] (198.81,174.74) .. controls (240.77,171.01) and (275.89,218.13) .. (277.26,279.98) .. controls (278.64,341.84) and (245.73,395.01) .. (203.77,398.74) .. controls (161.81,402.47) and (126.69,355.35) .. (125.31,293.49) .. controls (123.94,231.63) and (156.85,178.47) .. (198.81,174.74) -- cycle ;
%Shape: Ellipse [id:dp32633612680982793] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (353.36,66.9) .. controls (369.49,85.38) and (358.37,118.8) .. (328.53,141.56) .. controls (298.68,164.31) and (261.4,167.78) .. (245.27,149.3) .. controls (229.13,130.83) and (240.25,97.4) .. (270.1,74.65) .. controls (299.94,51.89) and (337.22,48.42) .. (353.36,66.9) -- cycle ;
%Shape: Ellipse [id:dp1350175418350148] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (328.36,241.74) .. controls (326.5,217.28) and (355.41,197.17) .. (392.94,196.81) .. controls (430.47,196.46) and (462.41,216) .. (464.27,240.46) .. controls (466.13,264.92) and (437.21,285.04) .. (399.68,285.39) .. controls (362.15,285.74) and (330.22,266.2) .. (328.36,241.74) -- cycle ;
%Shape: Ellipse [id:dp512737086557087] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (321.28,350.87) .. controls (319.41,326.34) and (356.78,306.08) .. (404.74,305.63) .. controls (452.7,305.17) and (493.09,324.7) .. (494.95,349.24) .. controls (496.82,373.77) and (459.46,394.03) .. (411.5,394.49) .. controls (363.54,394.94) and (323.15,375.41) .. (321.28,350.87) -- cycle ;
%Shape: Ellipse [id:dp37389704153063263] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (232.81,439.51) .. controls (231.75,425.66) and (252.31,414.24) .. (278.71,413.99) .. controls (305.12,413.74) and (327.37,424.76) .. (328.43,438.6) .. controls (329.48,452.45) and (308.93,463.87) .. (282.52,464.12) .. controls (256.12,464.37) and (233.86,453.35) .. (232.81,439.51) -- cycle ;
%Straight Lines [id:da9691723243183035] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349,127) -- (385.33,192.33) ;
%Straight Lines [id:da5229659861125182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (328.33,373.33) -- (302.33,410.33) ;

% Text Node
\draw (101,160) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle S$};
% Text Node
\draw (372,29) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{1}$};
% Text Node
\draw (478,180) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{i}$};
% Text Node
\draw (484,380) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{j}$};
% Text Node
\draw (342,420) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (422,209) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (357,203) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> figures/both_in_s.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Circle [id:dp7281444393949086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.33,292.65) .. controls (253.33,286.39) and (258.41,281.32) .. (264.67,281.32) .. controls (270.93,281.32) and (276,286.39) .. (276,292.65) .. controls (276,298.91) and (270.93,303.98) .. (264.67,303.98) .. controls (258.41,303.98) and (253.33,298.91) .. (253.33,292.65) -- cycle ;
%Shape: Circle [id:dp011449811924921782] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.33,253.65) .. controls (173.33,247.39) and (178.41,242.32) .. (184.67,242.32) .. controls (190.93,242.32) and (196,247.39) .. (196,253.65) .. controls (196,259.91) and (190.93,264.98) .. (184.67,264.98) .. controls (178.41,264.98) and (173.33,259.91) .. (173.33,253.65) -- cycle ;
%Shape: Circle [id:dp2691096050802084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.33,341.65) .. controls (260.33,335.39) and (265.41,330.32) .. (271.67,330.32) .. controls (277.93,330.32) and (283,335.39) .. (283,341.65) .. controls (283,347.91) and (277.93,352.98) .. (271.67,352.98) .. controls (265.41,352.98) and (260.33,347.91) .. (260.33,341.65) -- cycle ;
%Shape: Circle [id:dp13729815426604697] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (171.33,347.65) .. controls (171.33,341.39) and (176.41,336.32) .. (182.67,336.32) .. controls (188.93,336.32) and (194,341.39) .. (194,347.65) .. controls (194,353.91) and (188.93,358.98) .. (182.67,358.98) .. controls (176.41,358.98) and (171.33,353.91) .. (171.33,347.65) -- cycle ;
%Shape: Circle [id:dp37148216033690074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.33,301.65) .. controls (200.33,295.39) and (205.41,290.32) .. (211.67,290.32) .. controls (217.93,290.32) and (223,295.39) .. (223,301.65) .. controls (223,307.91) and (217.93,312.98) .. (211.67,312.98) .. controls (205.41,312.98) and (200.33,307.91) .. (200.33,301.65) -- cycle ;
%Shape: Circle [id:dp5668609054436715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.33,127.65) .. controls (281.33,121.39) and (286.41,116.32) .. (292.67,116.32) .. controls (298.93,116.32) and (304,121.39) .. (304,127.65) .. controls (304,133.91) and (298.93,138.98) .. (292.67,138.98) .. controls (286.41,138.98) and (281.33,133.91) .. (281.33,127.65) -- cycle ;
%Shape: Circle [id:dp4367461957922514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.33,136.65) .. controls (328.33,130.39) and (333.41,125.32) .. (339.67,125.32) .. controls (345.93,125.32) and (351,130.39) .. (351,136.65) .. controls (351,142.91) and (345.93,147.98) .. (339.67,147.98) .. controls (333.41,147.98) and (328.33,142.91) .. (328.33,136.65) -- cycle ;
%Shape: Circle [id:dp7281530223464285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.33,86.65) .. controls (315.33,80.39) and (320.41,75.32) .. (326.67,75.32) .. controls (332.93,75.32) and (338,80.39) .. (338,86.65) .. controls (338,92.91) and (332.93,97.98) .. (326.67,97.98) .. controls (320.41,97.98) and (315.33,92.91) .. (315.33,86.65) -- cycle ;
%Shape: Circle [id:dp19965111032544036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.33,451.65) .. controls (283.33,445.39) and (288.41,440.32) .. (294.67,440.32) .. controls (300.93,440.32) and (306,445.39) .. (306,451.65) .. controls (306,457.91) and (300.93,462.98) .. (294.67,462.98) .. controls (288.41,462.98) and (283.33,457.91) .. (283.33,451.65) -- cycle ;
%Shape: Circle [id:dp7295351269258217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.33,253.65) .. controls (360.33,247.39) and (365.41,242.32) .. (371.67,242.32) .. controls (377.93,242.32) and (383,247.39) .. (383,253.65) .. controls (383,259.91) and (377.93,264.98) .. (371.67,264.98) .. controls (365.41,264.98) and (360.33,259.91) .. (360.33,253.65) -- cycle ;
%Shape: Circle [id:dp9560417520731872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.33,253.65) .. controls (456.33,247.39) and (461.41,242.32) .. (467.67,242.32) .. controls (473.93,242.32) and (479,247.39) .. (479,253.65) .. controls (479,259.91) and (473.93,264.98) .. (467.67,264.98) .. controls (461.41,264.98) and (456.33,259.91) .. (456.33,253.65) -- cycle ;
%Shape: Circle [id:dp13124137366839683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.33,342.65) .. controls (366.33,336.39) and (371.41,331.32) .. (377.67,331.32) .. controls (383.93,331.32) and (389,336.39) .. (389,342.65) .. controls (389,348.91) and (383.93,353.98) .. (377.67,353.98) .. controls (371.41,353.98) and (366.33,348.91) .. (366.33,342.65) -- cycle ;
%Shape: Circle [id:dp6499665320196779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.33,353.65) .. controls (466.33,347.39) and (471.41,342.32) .. (477.67,342.32) .. controls (483.93,342.32) and (489,347.39) .. (489,353.65) .. controls (489,359.91) and (483.93,364.98) .. (477.67,364.98) .. controls (471.41,364.98) and (466.33,359.91) .. (466.33,353.65) -- cycle ;
%Shape: Circle [id:dp4975726570075103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.33,372.65) .. controls (420.33,366.39) and (425.41,361.32) .. (431.67,361.32) .. controls (437.93,361.32) and (443,366.39) .. (443,372.65) .. controls (443,378.91) and (437.93,383.98) .. (431.67,383.98) .. controls (425.41,383.98) and (420.33,378.91) .. (420.33,372.65) -- cycle ;
%Shape: Ellipse [id:dp7774033686279984] 
\draw  [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ] (219.81,183.72) .. controls (261.77,179.99) and (296.89,227.11) .. (298.26,288.97) .. controls (299.64,350.82) and (266.73,403.99) .. (224.77,407.72) .. controls (182.81,411.45) and (147.69,364.33) .. (146.31,302.47) .. controls (144.94,240.62) and (177.85,187.45) .. (219.81,183.72) -- cycle ;
%Shape: Ellipse [id:dp6364535216957987] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (374.36,75.89) .. controls (390.49,94.36) and (379.37,127.79) .. (349.53,150.54) .. controls (319.68,173.29) and (282.4,176.76) .. (266.27,158.29) .. controls (250.13,139.81) and (261.25,106.39) .. (291.1,83.63) .. controls (320.94,60.88) and (358.22,57.41) .. (374.36,75.89) -- cycle ;
%Shape: Ellipse [id:dp1703715689659211] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (349.36,250.73) .. controls (347.5,226.27) and (376.41,206.15) .. (413.94,205.8) .. controls (451.47,205.44) and (483.41,224.99) .. (485.27,249.45) .. controls (487.13,273.9) and (458.21,294.02) .. (420.68,294.37) .. controls (383.15,294.73) and (351.22,275.19) .. (349.36,250.73) -- cycle ;
%Shape: Ellipse [id:dp5535997174648917] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (342.28,359.86) .. controls (340.41,335.32) and (377.78,315.06) .. (425.74,314.61) .. controls (473.7,314.16) and (514.09,333.68) .. (515.95,358.22) .. controls (517.82,382.76) and (480.46,403.02) .. (432.5,403.47) .. controls (384.54,403.92) and (344.15,384.4) .. (342.28,359.86) -- cycle ;
%Shape: Ellipse [id:dp6341825744536298] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (253.81,448.49) .. controls (252.75,434.65) and (273.31,423.23) .. (299.71,422.98) .. controls (326.12,422.73) and (348.37,433.75) .. (349.43,447.59) .. controls (350.48,461.43) and (329.93,472.85) .. (303.52,473.1) .. controls (277.12,473.35) and (254.86,462.33) .. (253.81,448.49) -- cycle ;
%Straight Lines [id:da5852303179868603] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,135.98) -- (406.33,201.32) ;
%Straight Lines [id:da20468509380277022] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.33,382.32) -- (323.33,419.32) ;

% Text Node
\draw (122,168.98) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle S$};
% Text Node
\draw (393,37.98) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{1}$};
% Text Node
\draw (499,188.98) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{i}$};
% Text Node
\draw (505,388.98) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{j}$};
% Text Node
\draw (363,428.98) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (202,340.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (192,214.98) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
\end{tikzpicture}

==> figures/close_xy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,546); %set diagram left start at 0, and has height of 546

%Shape: Circle [id:dp3785837561169303] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (292.33,297.67) .. controls (292.33,291.41) and (297.41,286.33) .. (303.67,286.33) .. controls (309.93,286.33) and (315,291.41) .. (315,297.67) .. controls (315,303.93) and (309.93,309) .. (303.67,309) .. controls (297.41,309) and (292.33,303.93) .. (292.33,297.67) -- cycle ;
%Shape: Circle [id:dp3557081051069848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.33,258.67) .. controls (212.33,252.41) and (217.41,247.33) .. (223.67,247.33) .. controls (229.93,247.33) and (235,252.41) .. (235,258.67) .. controls (235,264.93) and (229.93,270) .. (223.67,270) .. controls (217.41,270) and (212.33,264.93) .. (212.33,258.67) -- cycle ;
%Shape: Circle [id:dp1141148986422238] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (299.33,346.67) .. controls (299.33,340.41) and (304.41,335.33) .. (310.67,335.33) .. controls (316.93,335.33) and (322,340.41) .. (322,346.67) .. controls (322,352.93) and (316.93,358) .. (310.67,358) .. controls (304.41,358) and (299.33,352.93) .. (299.33,346.67) -- cycle ;
%Shape: Circle [id:dp6624323053620687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.33,352.67) .. controls (210.33,346.41) and (215.41,341.33) .. (221.67,341.33) .. controls (227.93,341.33) and (233,346.41) .. (233,352.67) .. controls (233,358.93) and (227.93,364) .. (221.67,364) .. controls (215.41,364) and (210.33,358.93) .. (210.33,352.67) -- cycle ;
%Shape: Circle [id:dp8534167329095594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.33,306.67) .. controls (239.33,300.41) and (244.41,295.33) .. (250.67,295.33) .. controls (256.93,295.33) and (262,300.41) .. (262,306.67) .. controls (262,312.93) and (256.93,318) .. (250.67,318) .. controls (244.41,318) and (239.33,312.93) .. (239.33,306.67) -- cycle ;
%Shape: Circle [id:dp11674921869384103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.33,132.67) .. controls (320.33,126.41) and (325.41,121.33) .. (331.67,121.33) .. controls (337.93,121.33) and (343,126.41) .. (343,132.67) .. controls (343,138.93) and (337.93,144) .. (331.67,144) .. controls (325.41,144) and (320.33,138.93) .. (320.33,132.67) -- cycle ;
%Shape: Circle [id:dp6662214310342525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.33,141.67) .. controls (367.33,135.41) and (372.41,130.33) .. (378.67,130.33) .. controls (384.93,130.33) and (390,135.41) .. (390,141.67) .. controls (390,147.93) and (384.93,153) .. (378.67,153) .. controls (372.41,153) and (367.33,147.93) .. (367.33,141.67) -- cycle ;
%Shape: Circle [id:dp2682061138462364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.33,91.67) .. controls (354.33,85.41) and (359.41,80.33) .. (365.67,80.33) .. controls (371.93,80.33) and (377,85.41) .. (377,91.67) .. controls (377,97.93) and (371.93,103) .. (365.67,103) .. controls (359.41,103) and (354.33,97.93) .. (354.33,91.67) -- cycle ;
%Shape: Circle [id:dp8488116162934116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.33,456.67) .. controls (322.33,450.41) and (327.41,445.33) .. (333.67,445.33) .. controls (339.93,445.33) and (345,450.41) .. (345,456.67) .. controls (345,462.93) and (339.93,468) .. (333.67,468) .. controls (327.41,468) and (322.33,462.93) .. (322.33,456.67) -- cycle ;
%Shape: Circle [id:dp6459569239697325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.33,258.67) .. controls (399.33,252.41) and (404.41,247.33) .. (410.67,247.33) .. controls (416.93,247.33) and (422,252.41) .. (422,258.67) .. controls (422,264.93) and (416.93,270) .. (410.67,270) .. controls (404.41,270) and (399.33,264.93) .. (399.33,258.67) -- cycle ;
%Shape: Circle [id:dp3904177098967032] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (495.33,258.67) .. controls (495.33,252.41) and (500.41,247.33) .. (506.67,247.33) .. controls (512.93,247.33) and (518,252.41) .. (518,258.67) .. controls (518,264.93) and (512.93,270) .. (506.67,270) .. controls (500.41,270) and (495.33,264.93) .. (495.33,258.67) -- cycle ;
%Shape: Circle [id:dp09284398770972757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.33,347.67) .. controls (405.33,341.41) and (410.41,336.33) .. (416.67,336.33) .. controls (422.93,336.33) and (428,341.41) .. (428,347.67) .. controls (428,353.93) and (422.93,359) .. (416.67,359) .. controls (410.41,359) and (405.33,353.93) .. (405.33,347.67) -- cycle ;
%Shape: Circle [id:dp70008525580856] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (505.33,358.67) .. controls (505.33,352.41) and (510.41,347.33) .. (516.67,347.33) .. controls (522.93,347.33) and (528,352.41) .. (528,358.67) .. controls (528,364.93) and (522.93,370) .. (516.67,370) .. controls (510.41,370) and (505.33,364.93) .. (505.33,358.67) -- cycle ;
%Shape: Circle [id:dp7794721589734246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.33,377.67) .. controls (459.33,371.41) and (464.41,366.33) .. (470.67,366.33) .. controls (476.93,366.33) and (482,371.41) .. (482,377.67) .. controls (482,383.93) and (476.93,389) .. (470.67,389) .. controls (464.41,389) and (459.33,383.93) .. (459.33,377.67) -- cycle ;
%Shape: Ellipse [id:dp41013087160144646] 
\draw  [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ] (258.81,188.74) .. controls (300.77,185.01) and (335.89,232.13) .. (337.26,293.98) .. controls (338.64,355.84) and (305.73,409.01) .. (263.77,412.74) .. controls (221.81,416.47) and (186.69,369.35) .. (185.31,307.49) .. controls (183.94,245.63) and (216.85,192.47) .. (258.81,188.74) -- cycle ;
%Shape: Ellipse [id:dp4271737049243487] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (413.36,80.9) .. controls (429.49,99.38) and (418.37,132.8) .. (388.53,155.56) .. controls (358.68,178.31) and (321.4,181.78) .. (305.27,163.3) .. controls (289.13,144.83) and (300.25,111.4) .. (330.1,88.65) .. controls (359.94,65.89) and (397.22,62.42) .. (413.36,80.9) -- cycle ;
%Shape: Ellipse [id:dp8961642835312253] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (388.36,255.74) .. controls (386.5,231.28) and (415.41,211.17) .. (452.94,210.81) .. controls (490.47,210.46) and (522.41,230) .. (524.27,254.46) .. controls (526.13,278.92) and (497.21,299.04) .. (459.68,299.39) .. controls (422.15,299.74) and (390.22,280.2) .. (388.36,255.74) -- cycle ;
%Shape: Ellipse [id:dp2583936201810242] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (381.28,364.87) .. controls (379.41,340.34) and (416.78,320.08) .. (464.74,319.63) .. controls (512.7,319.17) and (553.09,338.7) .. (554.95,363.24) .. controls (556.82,387.77) and (519.46,408.03) .. (471.5,408.49) .. controls (423.54,408.94) and (383.15,389.41) .. (381.28,364.87) -- cycle ;
%Shape: Ellipse [id:dp8704374402764121] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (292.81,453.51) .. controls (291.75,439.66) and (312.31,428.24) .. (338.71,427.99) .. controls (365.12,427.74) and (387.37,438.76) .. (388.43,452.6) .. controls (389.48,466.45) and (368.93,477.87) .. (342.52,478.12) .. controls (316.12,478.37) and (293.86,467.35) .. (292.81,453.51) -- cycle ;
%Straight Lines [id:da5314383604545512] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409,141) -- (445.33,206.33) ;
%Straight Lines [id:da5278073334028348] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.33,387.33) -- (362.33,424.33) ;
%Straight Lines [id:da7926356522222424] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (495.33,258.67) -- (313.33,292) ;
%Straight Lines [id:da3290697456277969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (505.33,358.67) -- (322,346.67) ;
%Straight Lines [id:da21389110762924846] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (506.67,270) -- (516.67,347.33) ;

% Text Node
\draw (161,174) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle S$};
% Text Node
\draw (432,43) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{1}$};
% Text Node
\draw (538,194) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{i}$};
% Text Node
\draw (544,394) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{j}$};
% Text Node
\draw (402,434) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (502,377) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (480,231) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
% Text Node
\draw (270,228) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( x)$};
% Text Node
\draw (250,363) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( y)$};


\end{tikzpicture}


==> figures/far_xy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Shape: Circle [id:dp6689870776686602] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (272.33,297.67) .. controls (272.33,291.41) and (277.41,286.33) .. (283.67,286.33) .. controls (289.93,286.33) and (295,291.41) .. (295,297.67) .. controls (295,303.93) and (289.93,309) .. (283.67,309) .. controls (277.41,309) and (272.33,303.93) .. (272.33,297.67) -- cycle ;
%Shape: Circle [id:dp3115714522210862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.33,258.67) .. controls (192.33,252.41) and (197.41,247.33) .. (203.67,247.33) .. controls (209.93,247.33) and (215,252.41) .. (215,258.67) .. controls (215,264.93) and (209.93,270) .. (203.67,270) .. controls (197.41,270) and (192.33,264.93) .. (192.33,258.67) -- cycle ;
%Shape: Circle [id:dp2647522274767633] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (279.33,346.67) .. controls (279.33,340.41) and (284.41,335.33) .. (290.67,335.33) .. controls (296.93,335.33) and (302,340.41) .. (302,346.67) .. controls (302,352.93) and (296.93,358) .. (290.67,358) .. controls (284.41,358) and (279.33,352.93) .. (279.33,346.67) -- cycle ;
%Shape: Circle [id:dp4006913204618314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.33,352.67) .. controls (190.33,346.41) and (195.41,341.33) .. (201.67,341.33) .. controls (207.93,341.33) and (213,346.41) .. (213,352.67) .. controls (213,358.93) and (207.93,364) .. (201.67,364) .. controls (195.41,364) and (190.33,358.93) .. (190.33,352.67) -- cycle ;
%Shape: Circle [id:dp9775035229554345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.33,306.67) .. controls (219.33,300.41) and (224.41,295.33) .. (230.67,295.33) .. controls (236.93,295.33) and (242,300.41) .. (242,306.67) .. controls (242,312.93) and (236.93,318) .. (230.67,318) .. controls (224.41,318) and (219.33,312.93) .. (219.33,306.67) -- cycle ;
%Shape: Circle [id:dp6406706835490428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.33,132.67) .. controls (300.33,126.41) and (305.41,121.33) .. (311.67,121.33) .. controls (317.93,121.33) and (323,126.41) .. (323,132.67) .. controls (323,138.93) and (317.93,144) .. (311.67,144) .. controls (305.41,144) and (300.33,138.93) .. (300.33,132.67) -- cycle ;
%Shape: Circle [id:dp06889656913027675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.33,141.67) .. controls (347.33,135.41) and (352.41,130.33) .. (358.67,130.33) .. controls (364.93,130.33) and (370,135.41) .. (370,141.67) .. controls (370,147.93) and (364.93,153) .. (358.67,153) .. controls (352.41,153) and (347.33,147.93) .. (347.33,141.67) -- cycle ;
%Shape: Circle [id:dp20153576424906694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.33,91.67) .. controls (334.33,85.41) and (339.41,80.33) .. (345.67,80.33) .. controls (351.93,80.33) and (357,85.41) .. (357,91.67) .. controls (357,97.93) and (351.93,103) .. (345.67,103) .. controls (339.41,103) and (334.33,97.93) .. (334.33,91.67) -- cycle ;
%Shape: Circle [id:dp8816319422446455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.33,456.67) .. controls (302.33,450.41) and (307.41,445.33) .. (313.67,445.33) .. controls (319.93,445.33) and (325,450.41) .. (325,456.67) .. controls (325,462.93) and (319.93,468) .. (313.67,468) .. controls (307.41,468) and (302.33,462.93) .. (302.33,456.67) -- cycle ;
%Shape: Circle [id:dp18815194166319582] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (379.33,258.67) .. controls (379.33,252.41) and (384.41,247.33) .. (390.67,247.33) .. controls (396.93,247.33) and (402,252.41) .. (402,258.67) .. controls (402,264.93) and (396.93,270) .. (390.67,270) .. controls (384.41,270) and (379.33,264.93) .. (379.33,258.67) -- cycle ;
%Shape: Circle [id:dp8584853458992439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.33,258.67) .. controls (475.33,252.41) and (480.41,247.33) .. (486.67,247.33) .. controls (492.93,247.33) and (498,252.41) .. (498,258.67) .. controls (498,264.93) and (492.93,270) .. (486.67,270) .. controls (480.41,270) and (475.33,264.93) .. (475.33,258.67) -- cycle ;
%Shape: Circle [id:dp5235504423764665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.33,347.67) .. controls (385.33,341.41) and (390.41,336.33) .. (396.67,336.33) .. controls (402.93,336.33) and (408,341.41) .. (408,347.67) .. controls (408,353.93) and (402.93,359) .. (396.67,359) .. controls (390.41,359) and (385.33,353.93) .. (385.33,347.67) -- cycle ;
%Shape: Circle [id:dp9200601234551113] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (485.33,358.67) .. controls (485.33,352.41) and (490.41,347.33) .. (496.67,347.33) .. controls (502.93,347.33) and (508,352.41) .. (508,358.67) .. controls (508,364.93) and (502.93,370) .. (496.67,370) .. controls (490.41,370) and (485.33,364.93) .. (485.33,358.67) -- cycle ;
%Shape: Circle [id:dp7337723776415634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.33,377.67) .. controls (439.33,371.41) and (444.41,366.33) .. (450.67,366.33) .. controls (456.93,366.33) and (462,371.41) .. (462,377.67) .. controls (462,383.93) and (456.93,389) .. (450.67,389) .. controls (444.41,389) and (439.33,383.93) .. (439.33,377.67) -- cycle ;
%Shape: Ellipse [id:dp1597583855987792] 
\draw  [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ] (238.81,188.74) .. controls (280.77,185.01) and (315.89,232.13) .. (317.26,293.98) .. controls (318.64,355.84) and (285.73,409.01) .. (243.77,412.74) .. controls (201.81,416.47) and (166.69,369.35) .. (165.31,307.49) .. controls (163.94,245.63) and (196.85,192.47) .. (238.81,188.74) -- cycle ;
%Shape: Ellipse [id:dp4919814983429309] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (393.36,80.9) .. controls (409.49,99.38) and (398.37,132.8) .. (368.53,155.56) .. controls (338.68,178.31) and (301.4,181.78) .. (285.27,163.3) .. controls (269.13,144.83) and (280.25,111.4) .. (310.1,88.65) .. controls (339.94,65.89) and (377.22,62.42) .. (393.36,80.9) -- cycle ;
%Shape: Ellipse [id:dp9371763146435852] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (368.36,255.74) .. controls (366.5,231.28) and (395.41,211.17) .. (432.94,210.81) .. controls (470.47,210.46) and (502.41,230) .. (504.27,254.46) .. controls (506.13,278.92) and (477.21,299.04) .. (439.68,299.39) .. controls (402.15,299.74) and (370.22,280.2) .. (368.36,255.74) -- cycle ;
%Shape: Ellipse [id:dp8524881937270623] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (361.28,364.87) .. controls (359.41,340.34) and (396.78,320.08) .. (444.74,319.63) .. controls (492.7,319.17) and (533.09,338.7) .. (534.95,363.24) .. controls (536.82,387.77) and (499.46,408.03) .. (451.5,408.49) .. controls (403.54,408.94) and (363.15,389.41) .. (361.28,364.87) -- cycle ;
%Shape: Ellipse [id:dp8825535570385807] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (272.81,453.51) .. controls (271.75,439.66) and (292.31,428.24) .. (318.71,427.99) .. controls (345.12,427.74) and (367.37,438.76) .. (368.43,452.6) .. controls (369.48,466.45) and (348.93,477.87) .. (322.52,478.12) .. controls (296.12,478.37) and (273.86,467.35) .. (272.81,453.51) -- cycle ;
%Straight Lines [id:da7862740692706967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389,141) -- (425.33,206.33) ;
%Straight Lines [id:da41039648729551925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.33,387.33) -- (342.33,424.33) ;
%Straight Lines [id:da9474357114227299] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379.33,258.67) -- (293.33,292) ;
%Straight Lines [id:da4249112842956644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (485.33,358.67) -- (302,346.67) ;
%Straight Lines [id:da8310363854039857] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (394.33,266) -- (496.67,347.33) ;

% Text Node
\draw (141,174) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle S$};
% Text Node
\draw (412,43) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{1}$};
% Text Node
\draw (518,194) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{i}$};
% Text Node
\draw (524,394) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{j}$};
% Text Node
\draw (382,434) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (482,377) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (401,224) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
% Text Node
\draw (250,228) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( x)$};
% Text Node
\draw (230,363) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( y)$};


\end{tikzpicture}


==> figures/forbidden_subgraph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Shape: Circle [id:dp21074073193559095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43,51) .. controls (43,42.16) and (50.16,35) .. (59,35) .. controls (67.84,35) and (75,42.16) .. (75,51) .. controls (75,59.84) and (67.84,67) .. (59,67) .. controls (50.16,67) and (43,59.84) .. (43,51) -- cycle ;
%Shape: Circle [id:dp18919472664826764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43,162) .. controls (43,153.16) and (50.16,146) .. (59,146) .. controls (67.84,146) and (75,153.16) .. (75,162) .. controls (75,170.84) and (67.84,178) .. (59,178) .. controls (50.16,178) and (43,170.84) .. (43,162) -- cycle ;
%Shape: Circle [id:dp10681777634724576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163,52) .. controls (163,43.16) and (170.16,36) .. (179,36) .. controls (187.84,36) and (195,43.16) .. (195,52) .. controls (195,60.84) and (187.84,68) .. (179,68) .. controls (170.16,68) and (163,60.84) .. (163,52) -- cycle ;
%Shape: Circle [id:dp03299421713480255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163,163) .. controls (163,154.16) and (170.16,147) .. (179,147) .. controls (187.84,147) and (195,154.16) .. (195,163) .. controls (195,171.84) and (187.84,179) .. (179,179) .. controls (170.16,179) and (163,171.84) .. (163,163) -- cycle ;
%Straight Lines [id:da99065555723437] 
\draw    (59,51) -- (59,162) ;
%Straight Lines [id:da054411742558318155] 
\draw    (179,52) -- (179,163) ;
%Straight Lines [id:da38137592828962696] 
\draw    (59,51) -- (179,163) ;
%Straight Lines [id:da357961640740621] 
\draw    (179,52) -- (59,162) ;
%Straight Lines [id:da6604367699026488] 
\draw    (59,162) -- (179,163) ;

% Text Node
\draw (23,163) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle x$};
% Text Node
\draw (204,164) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle w$};
% Text Node
\draw (24,17) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle y$};
% Text Node
\draw (204,24) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle z$};


\end{tikzpicture}


==> figures/intervals.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Straight Lines [id:da07007727893048021] 
\draw    (41.33,100) -- (633.33,100) ;
\draw [shift={(635.33,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(39.33,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8050305541857101] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (139.33,90.33) -- (139.33,114.33) ;
%Straight Lines [id:da6525216157077252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (250.33,89.33) -- (250.33,110.33) ;
\draw [shift={(250.33,113.33)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12349643407931499] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (330.33,90.33) -- (330.33,111.33) ;
\draw [shift={(330.33,114.33)}, rotate = 270] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48687956709832414] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290.33,89.33) -- (290.33,113.33) ;
%Straight Lines [id:da9744971998799346] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (160.33,93.33) -- (160.33,114.33) ;
\draw [shift={(160.33,90.33)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8797342998970543] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (420.33,90.33) -- (420.33,114.33) ;
%Straight Lines [id:da26518757107996604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (489.33,90.33) -- (489.33,114.33) ;
%Straight Lines [id:da21682743882841127] 
\draw [color={rgb, 255:red, 226; green, 161; blue, 161 }  ,draw opacity=1 ]   (460.33,90.33) -- (460.33,111.33) ;
\draw [shift={(460.33,114.33)}, rotate = 270] [fill={rgb, 255:red, 226; green, 161; blue, 161 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13021655185583425] 
\draw [color={rgb, 255:red, 226; green, 161; blue, 161 }  ,draw opacity=1 ]   (480.33,90.33) -- (480.33,114.33) ;
%Straight Lines [id:da7099853047621081] 
\draw [color={rgb, 255:red, 226; green, 161; blue, 161 }  ,draw opacity=1 ]   (510.33,90.33) -- (510.33,114.33) ;
%Straight Lines [id:da3882109197181791] 
\draw [color={rgb, 255:red, 226; green, 161; blue, 161 }  ,draw opacity=1 ]   (530.33,90.33) -- (530.33,114.33) ;
%Straight Lines [id:da32076870058011475] 
\draw [color={rgb, 255:red, 226; green, 161; blue, 161 }  ,draw opacity=1 ]   (569.33,90.33) -- (569.33,114.33) ;
%Shape: Rectangle [id:dp16171384066231043] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (249,27) -- (460.33,27) -- (460.33,41) -- (249,41) -- cycle ;
%Shape: Rectangle [id:dp09327976716750852] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 91; blue, 104 }  ,fill opacity=1 ] (250,62.33) -- (331.33,62.33) -- (331.33,76.67) -- (250,76.67) -- cycle ;
%Straight Lines [id:da07609027231860277] 
\draw    (99.33,40.33) -- (100.33,157.33) ;
%Straight Lines [id:da6117217692038901] 
\draw    (599.33,39.33) -- (599.33,154.33) ;

% Text Node
\draw (122,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (201.33,127.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\eta ( u) =\frac{d( x,u)}{d( x,\gamma ( x))}} \ $};
% Text Node
\draw (313.33,126.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \textcolor[rgb]{0.25,0.46,0.02}{\frac{d( y,u)}{d( y,\gamma ( y))} \ }$};
% Text Node
\draw (144,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.61,0.61,0.61}{\eta ( v)}$};
% Text Node
\draw (418,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.89,0.36,0.43}{\eta ( w) =\eta '( u,\pi )}$};
% Text Node
\draw (307,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $$\displaystyle w( u,\pi )$};
% Text Node
\draw (278,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $$\displaystyle W$};
% Text Node
\draw (95,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (583,165.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2+\tau $};


\end{tikzpicture}


==> figures/one_in_each.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.4]
%uncomment if require: \path (0,556); %set diagram left start at 0, and has height of 556

%Shape: Circle [id:dp8982475433822312] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (252.33,297.67) .. controls (252.33,291.41) and (257.41,286.33) .. (263.67,286.33) .. controls (269.93,286.33) and (275,291.41) .. (275,297.67) .. controls (275,303.93) and (269.93,309) .. (263.67,309) .. controls (257.41,309) and (252.33,303.93) .. (252.33,297.67) -- cycle ;
%Shape: Circle [id:dp6557481011661439] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.33,258.67) .. controls (172.33,252.41) and (177.41,247.33) .. (183.67,247.33) .. controls (189.93,247.33) and (195,252.41) .. (195,258.67) .. controls (195,264.93) and (189.93,270) .. (183.67,270) .. controls (177.41,270) and (172.33,264.93) .. (172.33,258.67) -- cycle ;
%Shape: Circle [id:dp17590897490465363] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (259.33,346.67) .. controls (259.33,340.41) and (264.41,335.33) .. (270.67,335.33) .. controls (276.93,335.33) and (282,340.41) .. (282,346.67) .. controls (282,352.93) and (276.93,358) .. (270.67,358) .. controls (264.41,358) and (259.33,352.93) .. (259.33,346.67) -- cycle ;
%Shape: Circle [id:dp3163026395163051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.33,352.67) .. controls (170.33,346.41) and (175.41,341.33) .. (181.67,341.33) .. controls (187.93,341.33) and (193,346.41) .. (193,352.67) .. controls (193,358.93) and (187.93,364) .. (181.67,364) .. controls (175.41,364) and (170.33,358.93) .. (170.33,352.67) -- cycle ;
%Shape: Circle [id:dp2775734937719956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.33,306.67) .. controls (199.33,300.41) and (204.41,295.33) .. (210.67,295.33) .. controls (216.93,295.33) and (222,300.41) .. (222,306.67) .. controls (222,312.93) and (216.93,318) .. (210.67,318) .. controls (204.41,318) and (199.33,312.93) .. (199.33,306.67) -- cycle ;
%Shape: Circle [id:dp6985810571932616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.33,132.67) .. controls (280.33,126.41) and (285.41,121.33) .. (291.67,121.33) .. controls (297.93,121.33) and (303,126.41) .. (303,132.67) .. controls (303,138.93) and (297.93,144) .. (291.67,144) .. controls (285.41,144) and (280.33,138.93) .. (280.33,132.67) -- cycle ;
%Shape: Circle [id:dp8855460991224491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.33,141.67) .. controls (327.33,135.41) and (332.41,130.33) .. (338.67,130.33) .. controls (344.93,130.33) and (350,135.41) .. (350,141.67) .. controls (350,147.93) and (344.93,153) .. (338.67,153) .. controls (332.41,153) and (327.33,147.93) .. (327.33,141.67) -- cycle ;
%Shape: Circle [id:dp03636018613882075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.33,91.67) .. controls (314.33,85.41) and (319.41,80.33) .. (325.67,80.33) .. controls (331.93,80.33) and (337,85.41) .. (337,91.67) .. controls (337,97.93) and (331.93,103) .. (325.67,103) .. controls (319.41,103) and (314.33,97.93) .. (314.33,91.67) -- cycle ;
%Shape: Circle [id:dp21615288996053184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.33,456.67) .. controls (282.33,450.41) and (287.41,445.33) .. (293.67,445.33) .. controls (299.93,445.33) and (305,450.41) .. (305,456.67) .. controls (305,462.93) and (299.93,468) .. (293.67,468) .. controls (287.41,468) and (282.33,462.93) .. (282.33,456.67) -- cycle ;
%Shape: Circle [id:dp4203173320326572] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (359.33,258.67) .. controls (359.33,252.41) and (364.41,247.33) .. (370.67,247.33) .. controls (376.93,247.33) and (382,252.41) .. (382,258.67) .. controls (382,264.93) and (376.93,270) .. (370.67,270) .. controls (364.41,270) and (359.33,264.93) .. (359.33,258.67) -- cycle ;
%Shape: Circle [id:dp6688852272636758] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (455.33,258.67) .. controls (455.33,252.41) and (460.41,247.33) .. (466.67,247.33) .. controls (472.93,247.33) and (478,252.41) .. (478,258.67) .. controls (478,264.93) and (472.93,270) .. (466.67,270) .. controls (460.41,270) and (455.33,264.93) .. (455.33,258.67) -- cycle ;
%Shape: Circle [id:dp17833065102347856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.33,347.67) .. controls (365.33,341.41) and (370.41,336.33) .. (376.67,336.33) .. controls (382.93,336.33) and (388,341.41) .. (388,347.67) .. controls (388,353.93) and (382.93,359) .. (376.67,359) .. controls (370.41,359) and (365.33,353.93) .. (365.33,347.67) -- cycle ;
%Shape: Circle [id:dp3324656279422187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.33,358.67) .. controls (465.33,352.41) and (470.41,347.33) .. (476.67,347.33) .. controls (482.93,347.33) and (488,352.41) .. (488,358.67) .. controls (488,364.93) and (482.93,370) .. (476.67,370) .. controls (470.41,370) and (465.33,364.93) .. (465.33,358.67) -- cycle ;
%Shape: Circle [id:dp7395766703116189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.33,377.67) .. controls (419.33,371.41) and (424.41,366.33) .. (430.67,366.33) .. controls (436.93,366.33) and (442,371.41) .. (442,377.67) .. controls (442,383.93) and (436.93,389) .. (430.67,389) .. controls (424.41,389) and (419.33,383.93) .. (419.33,377.67) -- cycle ;
%Shape: Ellipse [id:dp909784674963249] 
\draw  [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ] (218.81,188.74) .. controls (260.77,185.01) and (295.89,232.13) .. (297.26,293.98) .. controls (298.64,355.84) and (265.73,409.01) .. (223.77,412.74) .. controls (181.81,416.47) and (146.69,369.35) .. (145.31,307.49) .. controls (143.94,245.63) and (176.85,192.47) .. (218.81,188.74) -- cycle ;
%Shape: Ellipse [id:dp42577328965867234] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (373.36,80.9) .. controls (389.49,99.38) and (378.37,132.8) .. (348.53,155.56) .. controls (318.68,178.31) and (281.4,181.78) .. (265.27,163.3) .. controls (249.13,144.83) and (260.25,111.4) .. (290.1,88.65) .. controls (319.94,65.89) and (357.22,62.42) .. (373.36,80.9) -- cycle ;
%Shape: Ellipse [id:dp09860201047085115] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (348.36,255.74) .. controls (346.5,231.28) and (375.41,211.17) .. (412.94,210.81) .. controls (450.47,210.46) and (482.41,230) .. (484.27,254.46) .. controls (486.13,278.92) and (457.21,299.04) .. (419.68,299.39) .. controls (382.15,299.74) and (350.22,280.2) .. (348.36,255.74) -- cycle ;
%Shape: Ellipse [id:dp7938629085986322] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (341.28,364.87) .. controls (339.41,340.34) and (376.78,320.08) .. (424.74,319.63) .. controls (472.7,319.17) and (513.09,338.7) .. (514.95,363.24) .. controls (516.82,387.77) and (479.46,408.03) .. (431.5,408.49) .. controls (383.54,408.94) and (343.15,389.41) .. (341.28,364.87) -- cycle ;
%Shape: Ellipse [id:dp9021722324901666] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (252.81,453.51) .. controls (251.75,439.66) and (272.31,428.24) .. (298.71,427.99) .. controls (325.12,427.74) and (347.37,438.76) .. (348.43,452.6) .. controls (349.48,466.45) and (328.93,477.87) .. (302.52,478.12) .. controls (276.12,478.37) and (253.86,467.35) .. (252.81,453.51) -- cycle ;
%Straight Lines [id:da3477371282842876] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369,141) -- (405.33,206.33) ;
%Straight Lines [id:da0119044468701337] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.33,387.33) -- (322.33,424.33) ;

% Text Node
\draw (121,174) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle S$};
% Text Node
\draw (392,43) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{1}$};
% Text Node
\draw (498,194) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{i}$};
% Text Node
\draw (504,394) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{j}$};
% Text Node
\draw (362,434) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (442,223) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle y$};
% Text Node
\draw (177,220) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};
% Text Node
\draw (381,224) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{i}$};
% Text Node
\draw (230,228) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( u_{i})$};
% Text Node
\draw (210,363) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( y)$};


\end{tikzpicture}


==> figures/ui_comp.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.5,xscale=.5]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Circle [id:dp9601191015117321] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.33,283.67) .. controls (232.33,277.41) and (237.41,272.33) .. (243.67,272.33) .. controls (249.93,272.33) and (255,277.41) .. (255,283.67) .. controls (255,289.93) and (249.93,295) .. (243.67,295) .. controls (237.41,295) and (232.33,289.93) .. (232.33,283.67) -- cycle ;
%Shape: Circle [id:dp1592786842961471] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (152.33,244.67) .. controls (152.33,238.41) and (157.41,233.33) .. (163.67,233.33) .. controls (169.93,233.33) and (175,238.41) .. (175,244.67) .. controls (175,250.93) and (169.93,256) .. (163.67,256) .. controls (157.41,256) and (152.33,250.93) .. (152.33,244.67) -- cycle ;
%Shape: Circle [id:dp11486051347907522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.33,332.67) .. controls (239.33,326.41) and (244.41,321.33) .. (250.67,321.33) .. controls (256.93,321.33) and (262,326.41) .. (262,332.67) .. controls (262,338.93) and (256.93,344) .. (250.67,344) .. controls (244.41,344) and (239.33,338.93) .. (239.33,332.67) -- cycle ;
%Shape: Circle [id:dp6454395857960384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.33,338.67) .. controls (150.33,332.41) and (155.41,327.33) .. (161.67,327.33) .. controls (167.93,327.33) and (173,332.41) .. (173,338.67) .. controls (173,344.93) and (167.93,350) .. (161.67,350) .. controls (155.41,350) and (150.33,344.93) .. (150.33,338.67) -- cycle ;
%Shape: Circle [id:dp8356839121896729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.33,292.67) .. controls (179.33,286.41) and (184.41,281.33) .. (190.67,281.33) .. controls (196.93,281.33) and (202,286.41) .. (202,292.67) .. controls (202,298.93) and (196.93,304) .. (190.67,304) .. controls (184.41,304) and (179.33,298.93) .. (179.33,292.67) -- cycle ;
%Shape: Circle [id:dp40113233909503476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.33,118.67) .. controls (260.33,112.41) and (265.41,107.33) .. (271.67,107.33) .. controls (277.93,107.33) and (283,112.41) .. (283,118.67) .. controls (283,124.93) and (277.93,130) .. (271.67,130) .. controls (265.41,130) and (260.33,124.93) .. (260.33,118.67) -- cycle ;
%Shape: Circle [id:dp9880352312475664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.33,127.67) .. controls (307.33,121.41) and (312.41,116.33) .. (318.67,116.33) .. controls (324.93,116.33) and (330,121.41) .. (330,127.67) .. controls (330,133.93) and (324.93,139) .. (318.67,139) .. controls (312.41,139) and (307.33,133.93) .. (307.33,127.67) -- cycle ;
%Shape: Circle [id:dp36977527690528733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.33,77.67) .. controls (294.33,71.41) and (299.41,66.33) .. (305.67,66.33) .. controls (311.93,66.33) and (317,71.41) .. (317,77.67) .. controls (317,83.93) and (311.93,89) .. (305.67,89) .. controls (299.41,89) and (294.33,83.93) .. (294.33,77.67) -- cycle ;
%Shape: Circle [id:dp3816812493080892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.33,442.67) .. controls (262.33,436.41) and (267.41,431.33) .. (273.67,431.33) .. controls (279.93,431.33) and (285,436.41) .. (285,442.67) .. controls (285,448.93) and (279.93,454) .. (273.67,454) .. controls (267.41,454) and (262.33,448.93) .. (262.33,442.67) -- cycle ;
%Shape: Circle [id:dp7278612381374552] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (339.33,244.67) .. controls (339.33,238.41) and (344.41,233.33) .. (350.67,233.33) .. controls (356.93,233.33) and (362,238.41) .. (362,244.67) .. controls (362,250.93) and (356.93,256) .. (350.67,256) .. controls (344.41,256) and (339.33,250.93) .. (339.33,244.67) -- cycle ;
%Shape: Circle [id:dp9549940357379694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.33,244.67) .. controls (435.33,238.41) and (440.41,233.33) .. (446.67,233.33) .. controls (452.93,233.33) and (458,238.41) .. (458,244.67) .. controls (458,250.93) and (452.93,256) .. (446.67,256) .. controls (440.41,256) and (435.33,250.93) .. (435.33,244.67) -- cycle ;
%Shape: Circle [id:dp8769805418842307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.33,333.67) .. controls (345.33,327.41) and (350.41,322.33) .. (356.67,322.33) .. controls (362.93,322.33) and (368,327.41) .. (368,333.67) .. controls (368,339.93) and (362.93,345) .. (356.67,345) .. controls (350.41,345) and (345.33,339.93) .. (345.33,333.67) -- cycle ;
%Shape: Circle [id:dp4569910508515549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.33,344.67) .. controls (445.33,338.41) and (450.41,333.33) .. (456.67,333.33) .. controls (462.93,333.33) and (468,338.41) .. (468,344.67) .. controls (468,350.93) and (462.93,356) .. (456.67,356) .. controls (450.41,356) and (445.33,350.93) .. (445.33,344.67) -- cycle ;
%Shape: Circle [id:dp796350512055223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.33,363.67) .. controls (399.33,357.41) and (404.41,352.33) .. (410.67,352.33) .. controls (416.93,352.33) and (422,357.41) .. (422,363.67) .. controls (422,369.93) and (416.93,375) .. (410.67,375) .. controls (404.41,375) and (399.33,369.93) .. (399.33,363.67) -- cycle ;
%Shape: Ellipse [id:dp4614254829664912] 
\draw  [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ] (198.81,174.74) .. controls (240.77,171.01) and (275.89,218.13) .. (277.26,279.98) .. controls (278.64,341.84) and (245.73,395.01) .. (203.77,398.74) .. controls (161.81,402.47) and (126.69,355.35) .. (125.31,293.49) .. controls (123.94,231.63) and (156.85,178.47) .. (198.81,174.74) -- cycle ;
%Shape: Ellipse [id:dp32633612680982793] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (353.36,66.9) .. controls (369.49,85.38) and (358.37,118.8) .. (328.53,141.56) .. controls (298.68,164.31) and (261.4,167.78) .. (245.27,149.3) .. controls (229.13,130.83) and (240.25,97.4) .. (270.1,74.65) .. controls (299.94,51.89) and (337.22,48.42) .. (353.36,66.9) -- cycle ;
%Shape: Ellipse [id:dp1350175418350148] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (328.36,241.74) .. controls (326.5,217.28) and (355.41,197.17) .. (392.94,196.81) .. controls (430.47,196.46) and (462.41,216) .. (464.27,240.46) .. controls (466.13,264.92) and (437.21,285.04) .. (399.68,285.39) .. controls (362.15,285.74) and (330.22,266.2) .. (328.36,241.74) -- cycle ;
%Shape: Ellipse [id:dp512737086557087] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (321.28,350.87) .. controls (319.41,326.34) and (356.78,306.08) .. (404.74,305.63) .. controls (452.7,305.17) and (493.09,324.7) .. (494.95,349.24) .. controls (496.82,373.77) and (459.46,394.03) .. (411.5,394.49) .. controls (363.54,394.94) and (323.15,375.41) .. (321.28,350.87) -- cycle ;
%Shape: Ellipse [id:dp37389704153063263] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (232.81,439.51) .. controls (231.75,425.66) and (252.31,414.24) .. (278.71,413.99) .. controls (305.12,413.74) and (327.37,424.76) .. (328.43,438.6) .. controls (329.48,452.45) and (308.93,463.87) .. (282.52,464.12) .. controls (256.12,464.37) and (233.86,453.35) .. (232.81,439.51) -- cycle ;
%Straight Lines [id:da9691723243183035] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349,127) -- (385.33,192.33) ;
%Straight Lines [id:da5229659861125182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (328.33,373.33) -- (302.33,410.33) ;

% Text Node
\draw (87,122) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle S$};
% Text Node
\draw (372,29) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle K_{1}$};
% Text Node
\draw (478,180) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle K_{i}$};
% Text Node
\draw (484,380) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle K_{j}$};
% Text Node
\draw (342,420) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {$\displaystyle K_{n}$};
% Text Node
\draw (361,209) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle u_{i} \ $};
% Text Node
\draw (200,215) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \gamma ( u_{i})$};
% Text Node
\draw (159,201) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> figures/unembeddable_graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3975261670808363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,39.5) .. controls (136,31.49) and (142.49,25) .. (150.5,25) .. controls (158.51,25) and (165,31.49) .. (165,39.5) .. controls (165,47.51) and (158.51,54) .. (150.5,54) .. controls (142.49,54) and (136,47.51) .. (136,39.5) -- cycle ;
%Shape: Circle [id:dp28056570538558634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,99.5) .. controls (136,91.49) and (142.49,85) .. (150.5,85) .. controls (158.51,85) and (165,91.49) .. (165,99.5) .. controls (165,107.51) and (158.51,114) .. (150.5,114) .. controls (142.49,114) and (136,107.51) .. (136,99.5) -- cycle ;
%Shape: Circle [id:dp15865794558192303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,159.5) .. controls (136,151.49) and (142.49,145) .. (150.5,145) .. controls (158.51,145) and (165,151.49) .. (165,159.5) .. controls (165,167.51) and (158.51,174) .. (150.5,174) .. controls (142.49,174) and (136,167.51) .. (136,159.5) -- cycle ;
%Shape: Circle [id:dp5453978951905287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,219.5) .. controls (136,211.49) and (142.49,205) .. (150.5,205) .. controls (158.51,205) and (165,211.49) .. (165,219.5) .. controls (165,227.51) and (158.51,234) .. (150.5,234) .. controls (142.49,234) and (136,227.51) .. (136,219.5) -- cycle ;
%Shape: Circle [id:dp1877118572427139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,39.5) .. controls (216,31.49) and (222.49,25) .. (230.5,25) .. controls (238.51,25) and (245,31.49) .. (245,39.5) .. controls (245,47.51) and (238.51,54) .. (230.5,54) .. controls (222.49,54) and (216,47.51) .. (216,39.5) -- cycle ;
%Shape: Circle [id:dp8444087315860302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,99.5) .. controls (216,91.49) and (222.49,85) .. (230.5,85) .. controls (238.51,85) and (245,91.49) .. (245,99.5) .. controls (245,107.51) and (238.51,114) .. (230.5,114) .. controls (222.49,114) and (216,107.51) .. (216,99.5) -- cycle ;
%Shape: Circle [id:dp5961074161982878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,159.5) .. controls (216,151.49) and (222.49,145) .. (230.5,145) .. controls (238.51,145) and (245,151.49) .. (245,159.5) .. controls (245,167.51) and (238.51,174) .. (230.5,174) .. controls (222.49,174) and (216,167.51) .. (216,159.5) -- cycle ;
%Shape: Circle [id:dp6151239712666448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,219.5) .. controls (216,211.49) and (222.49,205) .. (230.5,205) .. controls (238.51,205) and (245,211.49) .. (245,219.5) .. controls (245,227.51) and (238.51,234) .. (230.5,234) .. controls (222.49,234) and (216,227.51) .. (216,219.5) -- cycle ;
%Straight Lines [id:da07543964063463893] 
\draw    (150.5,39.5) -- (230.5,99.5) ;
%Straight Lines [id:da10507653594047839] 
\draw    (150.5,99.5) -- (230.5,39.5) ;
%Straight Lines [id:da7025946117563342] 
\draw    (150.5,159.5) -- (230.5,99.5) ;
%Straight Lines [id:da12462598966379912] 
\draw    (150.5,219.5) -- (230.5,159.5) ;
%Straight Lines [id:da46891147201153616] 
\draw    (150.5,99.5) -- (230.5,159.5) ;
%Straight Lines [id:da7480665422768003] 
\draw    (150.5,159.5) -- (230.5,219.5) ;
%Straight Lines [id:da05275070525469605] 
\draw    (150.5,99.5) -- (230.5,99.5) ;
%Straight Lines [id:da45304486557923873] 
\draw    (150.5,159.5) -- (230.5,159.5) ;
%Straight Lines [id:da5877070789914338] 
\draw    (150.5,219.5) -- (230.5,219.5) ;
%Straight Lines [id:da6475575514665155] 
\draw    (150.5,99.5) -- (150.5,159.5) ;
%Straight Lines [id:da1844590728342863] 
\draw    (230.5,99.5) -- (230.5,159.5) ;
%Straight Lines [id:da38914533752679503] 
\draw    (230.5,159.5) -- (230.5,219.5) ;
%Straight Lines [id:da31918515566583516] 
\draw    (150.5,159.5) -- (150.5,219.5) ;
%Straight Lines [id:da41230921243097374] 
\draw    (150.5,39.5) -- (230.5,159.5) ;
%Straight Lines [id:da5848462571222055] 
\draw    (150.5,99.5) -- (230.5,219.5) ;
%Straight Lines [id:da7662660580445166] 
\draw    (230.5,39.5) -- (150.5,159.5) ;
%Straight Lines [id:da794783113040044] 
\draw    (230.5,99.5) -- (150.5,219.5) ;
%Straight Lines [id:da07802693873436106] 
\draw    (150.5,39.5) -- (230.5,219.5) ;
%Straight Lines [id:da7762324482515128] 
\draw    (230.5,39.5) -- (150.5,219.5) ;
%Curve Lines [id:da4364737957603171] 
\draw    (150.5,219.5) .. controls (116.33,156.67) and (117.33,157.67) .. (150.5,99.5) ;
%Curve Lines [id:da54581460657506] 
\draw    (150.5,159.5) .. controls (116.33,96.67) and (117.33,97.67) .. (150.5,39.5) ;
%Curve Lines [id:da48218465609365135] 
\draw    (150.5,219.5) .. controls (96.33,123) and (101.33,118) .. (150.5,39.5) ;
%Curve Lines [id:da9655575484565975] 
\draw    (230.5,39.5) .. controls (263.84,102.78) and (264.43,101.77) .. (230.5,159.5) ;
%Curve Lines [id:da028345567613481837] 
\draw    (230.5,99.5) .. controls (263.84,162.78) and (264.43,161.77) .. (230.5,219.5) ;
%Curve Lines [id:da16359220145061015] 
\draw    (230.5,39.5) .. controls (284.33,138) and (282.33,139) .. (230.5,219.5) ;

% Text Node
\draw (82,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{i}$};
% Text Node
\draw (81,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y_{i}$};
% Text Node
\draw (82,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{i}$};
% Text Node
\draw (77,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{i}$};
% Text Node
\draw (285,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{j}$};
% Text Node
\draw (284,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y_{j}$};
% Text Node
\draw (285,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{j}$};
% Text Node
\draw (280,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{j}$};


\end{tikzpicture}

